Parametric Phase Tracking via Expectation Propagation

In this work we propose simple algorithms for signal detection in a single-carrier transmission corrupted by a strong phase noise. The proposed phase tracking algorithms are formulated within the framework of a parametric message passing (MP) which reduces the complexity of the Bayesian inference by using distributions from a predefined family; here, of Tikhonov distributions. This stays in line with previous works mainly inspired by the well-known Colavolpe-Barbieri-Caire (CBC) algorithm which gained popularity due to its simplicity and possibility for decoder-aided operation. In our work we mainly focus on practically relevant case of one-shot phase tracking that does not require decoder's feedback. Applying the principles of the expectation propagation (EP), we notably improve the performance of the phase tracking before the decoder's feedback can be even considered. The EP algorithms can be also integrated in the decoding loop in the spirit of joint decoding and phase tracking.

==> figures/Graph.RRHARQ.x.2D.tex <==
%!TEX root =  ../Phase.Track.HARQ.tex
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

%=================

\begin{tikzpicture}[trim left=0cm,node distance=3cm]

 %%%%%--------  Set nodes -------- %%%%%%%%%%%%%%%%  
 %  $n-1$
\node[circle_my_graph] 	(phase11) 		{$\theta_{n-1}$};
\node[square_my_graph]	(Chan11) 	[above of=phase11,node distance=2.2cm]	{$g_{n-1}(\cd)$};
\node[circle_my_graph] 	(symbol11) 	[above of=Chan11,node distance=2.2cm]	{$x_{n-1}$};
%\node[square_my_graph]	(MOD11) 	[above of=symbol11,node distance=1.5cm]	{$\MODwo$};
%\node[circle_my_graph] 	(label11) 	[above of=MOD11,node distance=1.5cm]	{$\tilde{\bc}^{(1)}_{n-1}$};

%-- anchoring the graphs
\node[square_my_graph]	(Pw1) 	[below right of=phase11,node distance=2.5cm]	{$q(\cd)$};
%\node[square_my_graph]	(Pw2) 	[right of=Pw1,node distance=.7cm, yshift=-0.1cm]	{$p_w$};
%-

%\node[circle_my_graph] 	(phase21) 	[above left of=Pw2,node distance=2.5cm]	{$\theta^{(2)}_{n-1}$};
%\node[square_my_graph]	(Chan21) 	[above of=phase21,node distance=2cm]	{$g_{n-1}^{(2)}$};
%\node[circle_my_graph] 	(symbol21) 	[above of=Chan21,node distance=1.5cm]	{$x^{(2)}_{n-1}$};
%\node[square_my_graph]	(MOD21) 	[above of=symbol21,node distance=1.5cm]	{$\MODwo$};
%\node[circle_my_graph] 	(label21) 	[above of=MOD21,node distance=1.5cm]	{$\tilde{\bc}^{(2)}_{n-1}$};

\node[point_my]	 		(point11) 	[below left of=phase11,node distance=1.5cm]	{};
%\node[point_my]	 		(point21) 	[below left of=phase21,node distance=1.5cm]	{};
%%%%%--------    Draw Paths  -------- %%%%%%%%%%%%%%%%
\draw[-]   (Pw1)	  	--   (phase11);  
% \draw[-]   (phase21.south) -- (Pw2);
\draw[-]   (phase11)  -- 	(Chan11);  
% \draw[-]   (phase21)  -- 	(Chan21);
\draw[-]   (Chan11) -- (symbol11);  
%\draw[-]   (Chan21) -- (symbol11);
%\draw[-]    (symbol11) -- (MOD11); \draw[-]    (symbol21) -- (MOD21);
%\draw[-]    (MOD11) --  (label11);   \draw[--   ](MOD21) --  (label21);
\draw[-,dashed]   (point11)	  -- 	(phase11);   
%\draw[--,dashed]   (point21)	  -- 	(phase21);
%\draw[-]  (Xa)	 -- node[midway,below,sloped]{\tiny $\overrightarrow{\mu_{g_1\sra X_\tr{a}}}$} (fun_1);

%%%%%%%%% ----  $n$ -----

\node[circle_my_graph] 	(phase1) 	[above right of=Pw1,node distance=2.5cm]	{$\theta_{n}$};
\node[square_my_graph]	(Chan1) 	[above of=phase1,node distance=2.2cm]	{$g_{n}(\cd)$};
\node[circle_my_graph] 	(symbol1) 	[above of=Chan1,node distance=2.2cm]	{$x_{n}$};
%\node[square_my_graph]	(MOD1) 	[above of=symbol1,node distance=1.5cm]	{$\MODwo$};
%\node[circle_my_graph] 	(label1) 	[above of=MOD1,node distance=1.5cm]	{$\tilde{\bc}^{(1)}_{n}$};
%--

%\node[circle_my_graph] 	(phase2) 	[above right of=Pw2,node distance=2.5cm]	{$\theta^{(2)}_{n}$};
%\node[square_my_graph]	(Chan2) 	[above of=phase2,node distance=2cm]	{$g_n^{(2)}$};
%\node[circle_my_graph] 	(symbol2) 	[above of=Chan2,node distance=1.5cm]	{$x^{(2)}_{n}$};
%\node[square_my_graph]	(MOD2) 	[above of=symbol2,node distance=1.5cm]	{$\MODwo$};
%\node[circle_my_graph] 	(label2) 	[above of=MOD2,node distance=1.5cm]	{$\tilde{\bc}^{(2)}_{n}$};
%%%%%--------    Draw Paths  -------- %%%%%%%%%%%%%%%%
\draw[-]   (Pw1)	  --  node[midway,above,sloped]{$\underrightarrow{\alpha_{n}(\theta)}$}	(phase1);   
%\draw[-]   (Pw2)	  --  (phase2);
\draw[-]   (Chan1) -- node[midway,below,sloped]{$\overrightarrow{\gamma_{n}(\theta)}$} (phase1);   
%\draw[-]   (phase2)  -- 	(Chan2);
\draw[-]   (Chan1) -- node[midway,above,sloped]{$\underrightarrow{P_{n}(x)}$} (symbol1);  
\draw[-]   (Chan1) -- node[midway,below,sloped]{$\overleftarrow{P^{\tr{a}}_{n}(x)}$} (symbol1);  
%\draw[-]   (Chan2) -- node[midway,above,sloped]{$\underleftarrow{P^{(2)}_{n}(x)}$} (symbol1);
%\draw[-]    (symbol1) -- (MOD1); \draw[-]    (symbol2) -- (MOD2);
%\draw[--   ](MOD1) --  (label1);   \draw[--   ](MOD2) --  (label2);


%  $n+1$
\node[square_my_graph]	(Pw13) 	[below right of=phase1,node distance=2.5cm]	{$q(\cd)$};
\node[circle_my_graph] 	(phase13) 	[above right of=Pw13,node distance=2.5cm]	{$\theta_{n+1}$};
\node[square_my_graph]	(Chan13) 	[above of=phase13,node distance=2.2cm]	{$g_{n+1}(\cd)$};
\node[circle_my_graph] 	(symbol13) 	[above of=Chan13,node distance=2.2cm]	{$x_{n+1}$};
%\node[square_my_graph]	(MOD13) 	[above of=symbol13,node distance=1.5cm]	{$\MODwo$};
%\node[circle_my_graph] 	(label13) 	[above of=MOD13,node distance=1.5cm]	{$\tilde{\bc}^{(1)}_{n+1}$};
%--
%\node[square_my_graph]	(Pw23) 	[below right of=phase2,node distance=2.5cm]	{$p_w$};
%\node[circle_my_graph] 	(phase23) 	[above right of=Pw23,node distance=2.5cm]	{$\theta^{(2)}_{n+1}$};
%\node[square_my_graph]	(Chan23) 	[above of=phase23,node distance=2cm]	{$g_{n+1}^{(2)}$};
%\node[circle_my_graph] 	(symbol23) 	[above of=Chan23,node distance=1.5cm]	{$x^{(2)}_{n+1}$};
%\node[square_my_graph]	(MOD23) 	[above of=symbol23,node distance=1.5cm]	{$\MODwo$};
%\node[circle_my_graph] 	(label23) 	[above of=MOD23,node distance=1.5cm]	{$\tilde{\bc}^{(2)}_{n+1}$};
%-
\node[point_my]	 		(point13) 	[below right of=phase13,node distance=1.5cm]	{};
%\node[point_my]	 		(point23) 	[below right of=phase23,node distance=1.5cm]	{};
%%%%%--------    Draw Paths  -------- %%%%%%%%%%%%%%%%
\draw[-]   (Pw13)	  -- node[midway,above,sloped]{$\underleftarrow{\beta_{n}(\theta)}$}	(phase1);   
%\draw[-]   (Pw23)	  -- 	(phase2.south);
\draw[-]   (Pw13)	  -- 	(phase13);   
%\draw[-]   (Pw23)	  -- 	(phase23);
\draw[-]   (phase13)  -- 	(Chan13);   
%\draw[-]   (phase23)  -- 	(Chan23);
\draw[-]   (Chan13) -- (symbol13);  
%\draw[-]   (Chan23) -- (symbol13);
%\draw[-]    (symbol13) -- (MOD13); \draw[-]    (symbol23) -- (MOD23);
%\draw[-]    (MOD13) --  (label13);   \draw[--   ](MOD23) --  (label23);
\draw[-,dashed]   (point13)	  -- 	(phase13);   
%\draw[--,dashed]   (point23)	  -- 	(phase23.south);

%%%% add the code constraints
\begin{pgfonlayer}{foreground}
\node[point_my]	 (label11H)	[above of=symbol11,node distance=2.5cm]	{};
%\node[point_my]	 (label21H)	[above of=symbol21,node distance=2.5cm]	{};
\node[point_my]	 (label1H)	[above of=symbol1,node distance=2.5cm]	{};
%\node[point_my]	 (label2H)	[above of=symbol2,node distance=2.5cm]	{};
\node[point_my]	 (label13H)	[above of=symbol13,node distance=2.5cm]	{};
%\node[point_my]	 (label23H)	[above of=symbol23,node distance=2.5cm]	{};


\draw[-]    (symbol1) -- node[near start,above,sloped]{$\underrightarrow{P_{n}(x)}$} (label1H);   
%\draw[-]    (symbol2) -- node[near start,below,sloped,xshift=0.2cm]{$\overleftarrow{P^{\tr{a},(t)}_{n}(x)}$} (label2H);   
\draw[-]    (symbol11) -- (label11H);   %\draw[-]    (symbol21) -- (label21H);   
\draw[-]    (symbol13) --  (label13H);  %\draw[-]    (symbol23) --  (label23H);
\node[bigbox_my,fill=blue!20, fit=(label11H)(label13H)]   (ENCODER) {modulation/coding graph};
\end{pgfonlayer}
 
%\path[line_my]   (start_p)	-- node[above, near start]{$\bb$}	(Enc);
%\path[line_my]   (Enc)		-- node[above, near start]{$\bx$} 	(Chan1) coordinate[pos=0.6](Temp1); 
%\path[line_my]   (Temp1)		|- 	(Chan2);
%\path[line_my]   (Temp1)		|- 	(Chank);
%\path[line_my]   (Chan1)	-- node[above]{$\by_1$}	(Dem1); 
%\path[line_my]   (Chan2)	-- node[above]{$\by_2$}	(Dem2); 
%\path[line_my]   (Chank)	-- node[above]{$\by_k$}	(Demk); 
%\path[line_my]   (Dem1)	-- node[above,near start]{$L_1$}	(Agg); 
%\path[line_my]   (Dem2.east)	-- node[above,near start]{$L_2$}	(Agg);
%\path[line_my]   (Demk.east)	-- node[below right,near start]{$L_k$}	(Agg);
%\path[line_my]   (Agg)		-- node[above,near end]{$L^\Sigma$}	(Dec);
%\path[line_my]   (Dec)		-- node[above, near end]{$\hat{\bb}$}	(end_p); 

%%%% %% --- Draw Big Box
%\begin{pgfonlayer}{background}
%\node[bigbox_my,fill=blue!20, fit=(Dem1)(Demk)(Agg),label=north:$\DEMwo$]   (Dem_tot) {};
%\node[bigbox_my,fill=blue!20, fit=(Chan1)(Chank),label=north:Channel]   (Chan_tot) {};
%\node[below right] at (RX.north)  {Receiver};
%\end{pgfonlayer}

%%%%
\end{tikzpicture}


